New perspectives for heavy flavour physics from the lattice

In this talk I want to convey an idea about the perspectives for precise lattice QCD computations. Some emphasis is put on the field of flavour physics, where lattice QCD seems to be needed the most in the quantitative interpretation of present and future experiments (in particular this is the reason for section 4.3). I do not want to discuss the latest numbers but will focus on the principle, the challenges and the perspectives. I mainly address those in the audience who know little about the field and therefore take a bit of a bird's-eye view of the field. So I do not hesitate to also list trivial facts (e.g. section 4.2) and my personal opinion on what is relevant for the future.

==> plots/hqetstrat12.tex <==
\newcommand{\bla}{}
\newcommand{\cbla}{}
\newcommand{\blu}{}
\newcommand{\red}{}
\newcommand{\cred}{}
\newcommand{\cmag}{}
\newcommand{\slat}[1] 
{
\unitlength #1
\linethickness{0.2mm}
\bla\multiput(0,0)(0,2.0){6}{\line( 1, 0){12}}
\bla\multiput(0,0)(2.0,0){6}{\line( 0, 1){12}}
\linethickness{0.4mm}
\multiput(0,2)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,4)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,6)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,8)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,10)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,12)(2.0,0){7}{\red\circle*{0.2}}
\multiput(0,0)(2.0,0){7}{\red\circle*{0.2}}
\put(0,0){\blu\line(0,1){12}}
\put(12,0){\blu\line(0,1){12}}
}
\newcommand{\blat}[1] 
{
\unitlength #1
\linethickness{0.2mm}
\bla\multiput(0,0)(0,2.0){12}{\line( 1, 0){24}}
\bla\multiput(0,0)(2.0,0){12}{\line( 0, 1){24}}
\linethickness{0.4mm}
\multiput(0,2)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,4)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,6)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,8)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,10)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,12)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,14)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,16)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,18)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,20)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,22)(2.0,0){13}{\bla\circle*{0.2}}
\multiput(0,24)(2.0,0){13}{\red\circle*{0.2}}
\multiput(0,0)(2.0,0){13}{\red\circle*{0.2}}
\put(0,0){\blu\line(0,1){24}}
\put(24,0){\blu\line(0,1){24}}
}

\unitlength 0.2cm
\begin{picture}(35,30)(-5,-3.5)

\scriptsize 
\put(28.5,11){\blat{0.035cm}}
\put(28.5,1){\slat{0.07cm}}
\put(12.5,1){\blat{0.07cm}}
\put(0.5,1){\slat{0.14cm}}
\put(0.5,11){\blat{0.14cm}}
\red\put(-4.5,25.0){HQET}
\red\put(-4.0,19.0){$\mb$}
\red\put(-4.0,21.0){$\fb$}
\red\put(-6.0,16.0){(large}
\red\put(-6.0,14.5){ volume)}
\red\put(15.0,-4.0){$a_1=0.025\ldots0.05\,\fm$}
\red\put(-4.0,-4.0){$a_2=0.05\ldots0.1\,\fm$}
\red\put(4.0,-2.0){$\omega_k(a_2)$}
\red\put(14.0,-2.0){$\omega_k(a_1)$}
\red\put(28.0,-2.0){$\omega_k(a_1)$}
\cbla\put(29,10.5){\vector(0,-1){4.0}}
\cbla\put(30.0,7.0){matching}
\cmag\put(28.0,16.0){$\Phiqcd(L_1)$}
\cred\put(27,2){\vector(-1,0){4.0}}
\put(25,3){$\sigma$}

\red\put(46,20.0){HQET}
\red\put(46.0,16.0){(large}
\red\put(46.0,14.5){ volume)}
\red\put(46.0,-2.0){$\Phihqet(L_2)$}
\red\put(58.0,-2.0){$\Phihqet(L_1)$}
\cbla\put(48,6.5){\vector(0,1){4.0}}
\cbla\put(59,10.5){\vector(0,-1){4.0}}
\cbla\put(60.0,7.0){matching}
\cmag\put(58.0,16.0){$\Phiqcd(L_1)$}
\cred\put(58,2){\vector(-1,0){4.5}}
\put(55,3){$\sigma$}

\normalsize
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "nic"
%%% TeX-master: "nic"
%%% End: 

